Representation Fr\'echet Loss for Visual Generation

We show that Fr\'echet Distance (FD), long considered impractical as a training objective, can in fact be effectively optimized in the representation space. Our idea is simple: decouple the population size for FD estimation (e.g., 50k) from the batch size for gradient computation (e.g., 1024). We term this approach FD-loss. Optimizing FD-loss reveals several surprising findings. First, post-training a base generator with FD-loss in different representation spaces consistently improves visual quality. Under the Inception feature space, a one-step generator achieves0.72 FID on ImageNet 256x256. Second, the same FD-loss repurposes multi-step generators into strong one-step generators without teacher distillation, adversarial training or per-sample targets. Third, FID can misrank visual quality: modern representations can yield better samples despite worse Inception FID. This motivates FDr$^k$, a multi-representation metric. We hope this work will encourage further exploration of distributional distances in diverse representation spaces as both training objectives and evaluation metrics for generative models.

==> sections/figures/fig_decouple.tex <==
%##################################################################################################
\definecolor{figdark}{HTML}{141413}        %
\definecolor{figmid}{HTML}{B0AEA5}         %
\definecolor{figlightgray}{HTML}{E8E6DC}   %
\definecolor{figorange}{HTML}{D97757}      %
\definecolor{figblue}{HTML}{6A9BCC}        %
\definecolor{figdarkbrown}{HTML}{3D3229}   %
\definecolor{figcream}{HTML}{F5F0EB}       %
\definecolor{figfdtext}{RGB}{105,66,65}    %
\definecolor{figfdfill}{RGB}{244,238,238}  %
\definecolor{figfdborder}{RGB}{197,179,178} %
\definecolor{gradred}{HTML}{CC3333}        %
\begin{figure}[t]
\centering
\vspace{-1em}
\begin{minipage}{0.44\linewidth}{
\vspace{-1.1em}
\centering
\begin{tikzpicture}[
    >={Stealth[length=3pt]},
    box/.style={draw=figdark!70, rounded corners=2pt, minimum height=1.5em,
                inner xsep=5pt, inner ysep=2pt,
                font=\tiny, line width=0.5pt},
    lbl/.style={font=\tiny, text=figdark},
    brace/.style={decorate, decoration={brace, amplitude=3pt}, figdark!50},
    bracemirror/.style={decorate, decoration={brace, amplitude=3pt, mirror}, figdark!50},
  ]

  \def\dx{0.34}
  \def\cx{1.53}  %

  \node[box, fill=figcream] (gen) at ({10*\dx}, 2.15)
    {Generator$_\theta$};
  \node[lbl, text=figmid, font=\tiny\itshape] at ({10*\dx}, 2.8) {Noise};
  \draw[->, line width=0.5pt, figmid] ({10*\dx}, 2.7) -- (gen.north);

  \draw[brace] ({10*\dx+0.22}, 1.38) -- ({10*\dx+0.22}, 0.68)
    node[midway, right=3pt, lbl, text=figorange!85!black]
    {\textit{Batch}~\hlB{B}};

  \foreach \i in {0,...,8} {
    \pgfmathsetmacro{\opacity}{15 + \i * 5}
    \fill[figblue!\opacity] (\i*\dx, 1.2) circle (3pt);
  }
  \node[font=\tiny, figmid] at ({9*\dx}, 1.2) {$\cdots$};
  \fill[figorange!60] ({10*\dx}, 1.2) circle (3.2pt);
  \foreach \i in {0,...,8} {
    \pgfmathsetmacro{\opacity}{15 + \i * 5}
    \fill[figblue!\opacity] (\i*\dx, 0.86) circle (3pt);
  }
  \node[font=\tiny, figmid] at ({9*\dx}, 0.86) {$\cdots$};
  \fill[figorange!60] ({10*\dx}, 0.86) circle (3.2pt);

  \draw[figorange!50, dashed, rounded corners=2pt, line width=0.6pt]
    ({10*\dx-0.16}, 0.68) rectangle ({10*\dx+0.16}, 1.4);

  \draw[->, line width=0.5pt, figdark!45] ([xshift=-2pt]gen.south) -- ({10*\dx-0.07}, 1.4);
  \draw[->, line width=0.5pt, gradred, dashed] ({10*\dx+0.07}, 1.44) -- ([xshift=2pt]gen.south);
  \node[lbl, text=gradred, anchor=west, font=\tiny] at ({10*\dx+0.12}, 1.72)
    {$\nabla_\theta$};

  \draw[brace] (-0.14, 1.48) -- ({10*\dx+0.2}, 1.48)
    node[midway, above=3pt, lbl, text=figblue!80!black]
    {\textit{Population}~\hlN{N}};

  \node[draw=figfdborder, fill=figfdfill, rounded corners=2pt,
        line width=0.5pt, minimum height=1.5em,
        inner xsep=5pt, inner ysep=2pt,
        font=\tiny, text=figfdtext] (fd) at (0, 2.15)
    {\method};

  \draw[->, line width=0.5pt, figdark!45] ([xshift=2pt]fd.south |- {0,1.54}) -- ([xshift=2pt]fd.south);
  \draw[->, line width=0.5pt, gradred, dashed] ([xshift=-2pt]fd.south) -- ([xshift=-2pt]fd.south |- {0,1.54});
  \node[lbl, text=gradred, anchor=east, font=\tiny] at (-0.12, 1.72)
    {$\nabla_\theta$};


\end{tikzpicture}
}\end{minipage}
\hfill
\begin{minipage}{0.53\linewidth}{
\caption{\textbf{\method.} The generator produces \hlB{B} images per step; their features are accumulated into a large population via a queue or EMA. This decouples the population size \hlN{N} for reliable FD estimation from the batch size \hlB{B} for gradient computation.}
\label{fig:decouple}
}\end{minipage}
\vspace{-1em}
\end{figure}
%##################################################################################################


==> sections/figures/fig_human_pref.tex <==
%##################################################################################################
\providecommand{\ttiny}{\fontsize{4pt}{5pt}\selectfont}
\newcommand{\HPairAW}{75.7}\newcommand{\HPairAL}{24.3}%
\newcommand{\HPairBW}{77.05}\newcommand{\HPairBL}{22.95}%
\newcommand{\HPairCW}{62.3}\newcommand{\HPairCL}{37.7}%
\newcommand{\RealRAEW}{30.1}\newcommand{\RealRAEL}{69.9}%
\newcommand{\RealBARW}{26.4}\newcommand{\RealBARL}{73.6}%
\newcommand{\RealOursW}{37.4}\newcommand{\RealOursL}{62.6}%
\newcommand{\HPBarText}[3]{%
  \node[font=\tiny, inner sep=0pt, text=#3] at (#1)
    {\pgfmathprintnumber[fixed,zerofill,precision=1]{#2}\%};%
}
\pgfmathsetmacro{\LAOurs}{\HPairAW}\pgfmathsetmacro{\LAOpp}{\HPairAL}
\pgfmathsetmacro{\LBOurs}{\HPairBW}\pgfmathsetmacro{\LBOpp}{\HPairBL}
\pgfmathsetmacro{\LCOurs}{\HPairCW}\pgfmathsetmacro{\LCOpp}{\HPairCL}
\pgfmathsetmacro{\RAEGen}{\RealRAEW}\pgfmathsetmacro{\RAEVal}{\RealRAEL}
\pgfmathsetmacro{\BARGen}{\RealBARW}\pgfmathsetmacro{\BARVal}{\RealBARL}
\pgfmathsetmacro{\OursGen}{\RealOursW}\pgfmathsetmacro{\OursVal}{\RealOursL}

\begin{figure}[h!]
\centering
\vspace{-5pt}
\begin{minipage}[t]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  set layers=axis on top,
  clip=false,
  width=0.9\textwidth,
  height=3.6cm,
  bar width=12pt,
  y dir=reverse,
  ymin=0.4, ymax=3.6,
  enlargelimits=false,
  xmin=0, xmax=100,
  xtick={0,50,100},
  xticklabels={,,},
  ytick=\empty,
  title={Ours (left) vs. Base Models (right)},
  title style={font=\scriptsize, yshift=-6pt},
  axis line style={axisgray!60, line width=0.4pt},
  tick style={axisgray!60, line width=0.3pt},
]
\draw[reflinecolor, densely dashed, line width=0.6pt]
  (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);

\addplot+[fill=accentorange!85, draw=accentorange!60!black, line width=0.3pt]
coordinates { (\LCOurs,1) (\LBOurs,2) (\LAOurs,3) };
\addplot+[fill=slateblue!75, draw=slateblue!60!black, line width=0.3pt]
coordinates { (\LCOpp,1) (\LBOpp,2) (\LAOpp,3) };

\node[font=\tiny\bfseries, anchor=east, text=accentorange!70!black] at (axis cs:1, 1) {Ours, {\ttiny JiT-H$^*$}};
\node[font=\tiny\bfseries, anchor=east, text=accentorange!70!black] at (axis cs:1, 2) {Ours, {\ttiny iMF-XL$^*$}};
\node[font=\tiny\bfseries, anchor=east, text=accentorange!70!black] at (axis cs:1, 3) {Ours, {\ttiny pMF-H$^*$}};

\node[font=\tiny, anchor=west] at (axis cs:101, 1) {JiT-H$^\dagger$};
\node[font=\tiny, anchor=west] at (axis cs:101, 2) {iMF-XL};
\node[font=\tiny, anchor=west] at (axis cs:101, 3) {pMF-H};

\coordinate (LCw) at (axis cs:{\LCOurs/2},1);
\coordinate (LCl) at (axis cs:{\LCOurs + \LCOpp/2},1);
\coordinate (LBw) at (axis cs:{\LBOurs/2},2);
\coordinate (LBl) at (axis cs:{\LBOurs + \LBOpp/2},2);
\coordinate (LAw) at (axis cs:{\LAOurs/2},3);
\coordinate (LAl) at (axis cs:{\LAOurs + \LAOpp/2},3);
\end{axis}
\HPBarText{LAw}{\LAOurs}{white}
\HPBarText{LAl}{\LAOpp}{white}
\HPBarText{LBw}{\LBOurs}{white}
\HPBarText{LBl}{\LBOpp}{white}
\HPBarText{LCw}{\LCOurs}{white}
\HPBarText{LCl}{\LCOpp}{white}
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.5\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  set layers=axis on top,
  clip=false,
  width=0.9\textwidth,
  height=3.6cm,
  bar width=12pt,
  y dir=reverse,
  ymin=0.4, ymax=3.6,
  enlargelimits=false,
  xmin=0, xmax=100,
  xtick={0,50,100},
  xticklabels={,,},
  ytick=\empty,
  title={Generators (left) vs. Real Validation Images (right)},
  title style={font=\scriptsize, yshift=-6pt},
  axis line style={axisgray!60, line width=0.4pt},
  tick style={axisgray!60, line width=0.3pt},
]
\draw[reflinecolor, densely dashed, line width=0.6pt]
  (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);

\addplot+[fill=accentorange!85, draw=accentorange!60!black, line width=0.3pt]
coordinates { (\BARGen,1) (\RAEGen,2) (\OursGen,3) };
\addplot+[fill=slateblue!75, draw=slateblue!60!black, line width=0.3pt]
coordinates { (\BARVal,1) (\RAEVal,2) (\OursVal,3) };

\node[font=\tiny, anchor=east, text=black] at (axis cs:1, 1) {BAR-L$^\dagger$};
\node[font=\tiny, anchor=east, text=black] at (axis cs:1, 2) {RAE-XL$^\dagger$};
\node[font=\tiny\bfseries, anchor=east, text=accentorange!70!black] at (axis cs:1, 3) {Ours, {\ttiny pMF-H$^*$}};

\node[font=\tiny, anchor=west] at (axis cs:101, 1) {Val.};
\node[font=\tiny, anchor=west] at (axis cs:101, 2) {Val.};
\node[font=\tiny, anchor=west] at (axis cs:101, 3) {Val.};

\coordinate (BARg) at (axis cs:{\BARGen/2},1);
\coordinate (BARv) at (axis cs:{\BARGen + \BARVal/2},1);
\coordinate (RAEg) at (axis cs:{\RAEGen/2},2);
\coordinate (RAEv) at (axis cs:{\RAEGen + \RAEVal/2},2);
\coordinate (Oursg) at (axis cs:{\OursGen/2},3);
\coordinate (Oursv) at (axis cs:{\OursGen + \OursVal/2},3);
\end{axis}
\HPBarText{RAEg}{\RAEGen}{white}
\HPBarText{RAEv}{\RAEVal}{white}
\HPBarText{BARg}{\BARGen}{white}
\HPBarText{BARv}{\BARVal}{white}
\HPBarText{Oursg}{\OursGen}{white}
\HPBarText{Oursv}{\OursVal}{white}
\end{tikzpicture}
\end{minipage}
\vspace{-1.25em}
\caption{
\textbf{Human preference study.}
\textbf{Left}: Our post-trained 1-NFE models (\textcolor{accentorange!85!black}{\textbf{warm$^*$}}) are preferred over their base models.
\textbf{Right}: Our pMF-H$^*$ is the most preferred generator against real ImageNet validation images, but \emph{still} loses to real. This is consistent with Figure~\ref{fig:scatter_benchmark}: ImageNet generation is \emph{not} yet solved.
$^\dagger$: multi-step models; all post-trained models use FD-SIM.
Protocol in Appendix~\ref{sec:appendix_human_pref}.
}
\label{fig:human_pref}
\vspace{-1.em}
\end{figure}
%##################################################################################################


==> sections/figures/fig_t2i.tex <==
%##################################################################################################
\newlength{\ttiimgw}
\setlength{\ttiimgw}{0.105\textwidth}
\newlength{\ttigap}
\setlength{\ttigap}{0.5pt}
\newlength{\ttirowgap}
\setlength{\ttirowgap}{1.5pt}

\begin{figure*}[h!]
\centering
\makebox[\textwidth][c]{%
\begin{tikzpicture}
\tikzset{ttibandstyle/.style={inner xsep=7pt, inner ysep=3pt, rounded corners=4pt, line width=0pt}}
\node[fill=basebg, ttibandstyle] (basenode) {%
\vbox{\offinterlineskip%
\hbox to \dimexpr9\ttiimgw+8\ttigap\relax{%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000158.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000129.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000280.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000041.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000257.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000318.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000398.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000039.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/base_blip3o3m/000195.jpg}%
}%
}%
};
\node[fill=oursbg, ttibandstyle, anchor=north] (oursnode) at ([yshift=-2pt]basenode.south) {%
\vbox{\offinterlineskip%
\hbox to \dimexpr9\ttiimgw+8\ttigap\relax{%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000158.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000129.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000280.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000041.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000257.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000318.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000398.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000039.jpg}\kern\ttigap%
\includegraphics[width=\ttiimgw]{figures/t2i/ours_blip3o60k/000195.jpg}%
}%
}%
};
\tikzset{gridlabel/.style={anchor=north west, font=\tiny\sffamily,
    text=white, fill=black, fill opacity=0.45, text opacity=0.95,
    inner xsep=7pt, inner ysep=2.5pt, rounded corners=1.5pt}}
\node[gridlabel] at ([xshift=2pt, yshift=-2pt]basenode.north west)
  {\textbf{Base}: SD3.5 Medium (56 NFE)};
\node[gridlabel] at ([xshift=2pt, yshift=-2pt]oursnode.north west)
  {\textbf{Ours}: \method, BLIP3o-GPT4o-60k (1 NFE)};
\end{tikzpicture}%
}%
\vspace{-.5em}
\caption{
\textbf{Qualitative text-conditioned generation example.}
We post-train SD3.5~Medium~\cite{esser2024scaling} with \method using BLIP3o-GPT4o-60k~\cite{chen2025blip3}, a curated 60k dataset distilled from GPT-4o with a stylized aesthetic as the reference image distribution.
Despite 56$\times$ NFE reduction, the post-trained 1-NFE model can preserve recognizable prompt content while inheriting the stylized look of the reference distribution.
More in Appendix~\ref{sec:t2i_prompts}.
}
\label{fig:t2i}
\vspace{-1em}
\end{figure*}
%##################################################################################################


==> sections/figures/fig_t2i_appendix.tex <==
%##################################################################################################
\newlength{\ttiaimgw}
\setlength{\ttiaimgw}{0.105\textwidth}
\newlength{\ttiagap}
\setlength{\ttiagap}{0.5pt}
\newlength{\ttiarowgap}
\setlength{\ttiarowgap}{1.5pt}

\begin{figure*}[t]
\centering
\makebox[\textwidth][c]{%
\begin{tikzpicture}
\tikzset{ttiabandstyle/.style={inner xsep=7pt, inner ysep=3pt, rounded corners=4pt, line width=0pt}}
\node[fill=basebg, ttiabandstyle] (abasenode) {%
\vbox{\offinterlineskip%
\hbox to \dimexpr9\ttiaimgw+8\ttiagap\relax{\textbf{\small\textcolor{gray}{Base}}\hfill}%
\kern2pt%
\hbox to \dimexpr9\ttiaimgw+8\ttiagap\relax{%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000158.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000129.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000280.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000041.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000257.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000318.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000398.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000039.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/base_blip3o3m/000195.jpg}%
}%
}%
};
\node[fill=oursbg, ttiabandstyle, anchor=north] (aoursnode) at ([yshift=-2pt]abasenode.south) {%
\vbox{\offinterlineskip%
\hbox to \dimexpr9\ttiaimgw+8\ttiagap\relax{\textbf{\small\textcolor{accentorange}{Ours}}\hfill}%
\kern2pt%
\hbox to \dimexpr9\ttiaimgw+8\ttiagap\relax{%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000158.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000129.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000280.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000041.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000257.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000318.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000398.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000039.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o3m/000195.jpg}%
}%
\kern\ttiarowgap%
\hbox to \dimexpr9\ttiaimgw+8\ttiagap\relax{%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000158.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000129.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000280.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000041.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000257.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000318.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000398.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000039.jpg}\kern\ttiagap%
\includegraphics[width=\ttiaimgw]{figures/t2i/ours_blip3o60k/000195.jpg}%
}%
}%
};
\tikzset{agridlabel/.style={anchor=south west, font=\tiny\sffamily,
    text=white, fill=black, fill opacity=0.45, text opacity=0.95,
    inner xsep=7pt, inner ysep=2.5pt, rounded corners=1.5pt}}
\node[agridlabel] at ([xshift=2pt, yshift=2pt]abasenode.south west)
  {SD3.5 Medium (56 NFE)};
\node[agridlabel] at ([xshift=2pt, yshift=\dimexpr\ttiaimgw+\ttiarowgap+2pt\relax]aoursnode.south west)
  {\method, BLIP3o-Pretrain-Long-3M (1 NFE)};
\node[agridlabel] at ([xshift=2pt, yshift=2pt]aoursnode.south west)
  {\method, BLIP3o-GPT4o-60k (1 NFE)};
\end{tikzpicture}%
}%
\caption{
\textbf{Full text-to-image qualitative comparison (reproduction of Figure~\ref{fig:t2i}).}
We post-train SD3.5~Medium~\cite{esser2024scaling} with \method on two reference image distributions: BLIP3o-Pretrain-Long-3M~\cite{chen2025blip3}, a 3M subset of a web corpus of realistic photographs, and BLIP3o-GPT4o-60k~\cite{chen2025blip3}, a curated 60k dataset distilled from GPT-4o with a stylized aesthetic.
These qualitative examples suggest that the post-trained 1-NFE models can preserve recognizable prompt content despite a $56{\times}$ NFE reduction. The reference image distribution also appears to shape the post-trained aesthetic: the 3M variant tends toward photorealism, while the 60k variant tends toward the stylized look.
Each column shares the same prompt; full prompts in Appendix~\ref{sec:t2i_prompts}.
}
\label{fig:t2i_appendix_full}
\end{figure*}
%##################################################################################################


==> sections/figures/fig_t2i_extended.tex <==
%##################################################################################################
\newlength{\ttieimgw}
\setlength{\ttieimgw}{0.0864\textwidth}
\newlength{\ttiegap}
\setlength{\ttiegap}{0.5pt}
\newlength{\ttierowgap}
\setlength{\ttierowgap}{1.5pt}

\begin{figure*}[t]
\centering
\makebox[\textwidth][c]{%
\begin{tikzpicture}
\tikzset{ttiebandstyle/.style={inner xsep=4pt, inner ysep=3pt, rounded corners=4pt, line width=0pt}}
\node[fill=basebg, ttiebandstyle] (ebasenode) {%
\vbox{\offinterlineskip%
\hbox to \dimexpr11\ttieimgw+10\ttiegap\relax{\textbf{\small\textcolor{gray}{Base}}\hfill}%
\kern2pt%
\hbox to \dimexpr11\ttieimgw+10\ttiegap\relax{%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000134.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000277.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000278.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000290.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000389.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000399.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000402.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000429.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000432.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000434.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/base_blip3o3m/000460.jpg}%
}%
}%
};
\node[fill=oursbg, ttiebandstyle, anchor=north] (eoursnode) at ([yshift=-7pt]ebasenode.south) {%
\vbox{\offinterlineskip%
\hbox to \dimexpr11\ttieimgw+10\ttiegap\relax{\textbf{\small\textcolor{accentorange}{Ours}}\hfill}%
\kern2pt%
\hbox to \dimexpr11\ttieimgw+10\ttiegap\relax{%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000134.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000277.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000278.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000290.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000389.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000399.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000402.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000429.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000432.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000434.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o3m/000460.jpg}%
}%
\kern\ttierowgap%
\hbox to \dimexpr11\ttieimgw+10\ttiegap\relax{%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000134.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000277.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000278.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000290.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000389.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000399.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000402.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000429.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000432.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000434.jpg}\kern\ttiegap%
\includegraphics[width=\ttieimgw]{figures/t2i/ours_blip3o60k/000460.jpg}%
}%
}%
};
\tikzset{egridlabel/.style={anchor=south west, font=\tiny\sffamily,
    text=white, fill=black, fill opacity=0.45, text opacity=0.95,
    inner xsep=4pt, inner ysep=2.5pt, rounded corners=1.5pt}}
\node[egridlabel] at ([xshift=2pt, yshift=2pt]ebasenode.south west)
  {SD3.5 Medium (56 NFE)};
\node[egridlabel] at ([xshift=2pt, yshift=\dimexpr\ttieimgw+\ttierowgap+2pt\relax]eoursnode.south west)
  {\method, BLIP3o-Pretrain-Long-3M (1 NFE)};
\node[egridlabel] at ([xshift=2pt, yshift=2pt]eoursnode.south west)
  {\method, BLIP3o-GPT4o-60k (1 NFE)};
\end{tikzpicture}%
}%
\caption{
\textbf{Additional text-to-image qualitative samples.}
Extended version of Figure~\ref{fig:t2i} with 12 additional prompts from BLIP3o-Pretrain-Long-3M.
Top row: SD3.5~Medium (56 NFE).
Bottom two rows: \method post-trained models (1 NFE), trained on BLIP3o-Pretrain-Long-3M and BLIP3o-GPT4o-60k.
Full prompts are listed in Appendix~\ref{sec:t2i_prompts}.
}
\label{fig:t2i_extended}
\end{figure*}
%##################################################################################################


==> sections/figures/teaser_figure.tex <==
%##################################################################################################
\providecommand{\ttiny}{\fontsize{4pt}{5pt}\selectfont}
\newlength{\gridunit}\setlength{\gridunit}{0.0326\textwidth}
\newlength{\imggap}\setlength{\imggap}{0pt}
\newlength{\rowgap}\setlength{\rowgap}{0pt}
\newlength{\secgap}\setlength{\secgap}{2pt}
\newlength{\imglg}\setlength{\imglg}{\dimexpr 5\gridunit\relax}
\newlength{\imgsm}\setlength{\imgsm}{\dimexpr 3\gridunit\relax}
\newcommand{\pmfbasedir}{figures/appendix_system/pMF_H_base}
\newcommand{\pmfsimdir}{figures/appendix_system/pMF_H_fd_sim}
\newcommand{\jitbdir}{figures/appendix_system/JiT_H_base}
\newcommand{\jitsdir}{figures/appendix_system/JiT_H_fd_sim}
\newcommand{\jitbsdir}{figures/appendix_system/JiT_H_base_1step}
\begin{figure}[h!]
\vspace{-1.5em}
\noindent
\makebox[\textwidth][c]{%
\begin{tikzpicture}
\node[inner sep=0pt] (grid) {%
\vbox{\offinterlineskip%
\hbox to \textwidth{%
\includegraphics[width=\imglg]{\pmfbasedir/cls0387_r33.jpg}\kern\imggap%
\includegraphics[width=\imglg]{\pmfbasedir/cls0207_r39.png}\kern\imggap%
\includegraphics[width=\imglg]{\pmfbasedir/cls0088_r00.jpg}%
\hfill%
\includegraphics[width=\imglg]{\pmfsimdir/cls0387_r33.jpg}\kern\imggap%
\includegraphics[width=\imglg]{\pmfsimdir/cls0207_r39.png}\kern\imggap%
\includegraphics[width=\imglg]{\pmfsimdir/cls0088_r00.jpg}%
}%
\kern\rowgap%
\hbox to \textwidth{%
\includegraphics[width=\imgsm]{\pmfbasedir/cls0279_r21.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfbasedir/cls0296_r10.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfbasedir/cls0661_r20.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfbasedir/cls0718_r01.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfbasedir/cls0725_r16.jpg}%
\hfill%
\includegraphics[width=\imgsm]{\pmfsimdir/cls0279_r21.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfsimdir/cls0296_r10.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfsimdir/cls0661_r20.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfsimdir/cls0718_r01.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\pmfsimdir/cls0725_r16.jpg}%
}%
\kern\secgap%
\hbox to \textwidth{%
\includegraphics[width=\imgsm]{\jitbsdir/cls0207_r01.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitbsdir/cls0279_r11.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitbsdir/cls0387_r14.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitbsdir/cls0698_r09.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitbsdir/cls0698_r00.jpg}%
\hfill%
\includegraphics[width=\imgsm]{\jitsdir/cls0207_r01.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitsdir/cls0279_r11.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitsdir/cls0387_r14.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitsdir/cls0698_r09.jpg}\kern\imggap%
\includegraphics[width=\imgsm]{\jitsdir/cls0812_r00.jpg}%
}%
}%
};
\draw[gray, dashed, line width=0.6pt]
  (grid.north) -- (grid.south);
\tikzset{gridlabel/.style={anchor=north west, font=\tiny\sffamily,
    text=white, fill=black, fill opacity=0.45, text opacity=0.95,
    inner xsep=4pt, inner ysep=2.5pt, rounded corners=1.5pt}}
\node[gridlabel] at ([xshift=1pt, yshift=-1pt]grid.north west) {pMF-H (1-NFE)};
\node[gridlabel] at ([xshift=5pt, yshift=-1pt]grid.north) {pMF-H + \method (1-NFE)};
\node[gridlabel] at ([xshift=1pt, yshift=\dimexpr\imgsm+1pt\relax]grid.south west) {JiT-H (1-NFE)};
\node[gridlabel] at ([xshift=5pt, yshift=\dimexpr\imgsm+1pt\relax]grid.south) {JiT-H + \method (1-NFE)};
\end{tikzpicture}%
}%

\vspace{-0.5em}
\caption{
\textbf{One-step samples on ImageNet 256$\times$256, before and after \method post-training.}
\textbf{Left}: samples from the base generators. \textbf{Right}: samples after post-training with \method.
\textbf{Top two rows}: pMF-H~\cite{lu2026one}, a one-step generator. 
\textbf{Bottom}: JiT-H~\cite{li2025back}, a multi-step generator. 
All models generate in a single network evaluation (1-NFE). 
\method improves existing one-step models and can repurpose multi-step models into one-step generators. 
See uncurated samples in Appendix~\ref{sec:appendix_samples}.
}
\label{fig:teaser_samples}
\end{figure}
%##################################################################################################


==> sections/figures/teaser_scatter.tex <==
%##################################################################################################
\providecommand{\ltiny}{\fontsize{5pt}{6pt}\selectfont}
\providecommand{\ttiny}{\fontsize{4pt}{5pt}\selectfont}
\providecommand{\tttiny}{\fontsize{3pt}{4pt}\selectfont}
\begin{figure}[t]
\begin{center}
\hspace{-.8em}
\begin{tikzpicture}[remember picture]
\begin{axis}[
  name=fidplot,
  width=0.56\textwidth,
  height=0.3\textwidth,
  xlabel={},
  ylabel={FID $\downarrow$ (log-scale)},
  ylabel style={at={(-0.03,0.5)}, anchor=south},
  xmin=2023.7, xmax=2028.7,
  ymin=0.5, ymax=3,
  ymode=log,
  log basis y=10,
  xtick={2024, 2025, 2027},
  xticklabels={2024, 2025, 2026},
  xticklabel style={/pgf/number format/1000 sep={}},
  ytick={0.5, 0.7, 1, 1.5, 2, 3},
  yticklabels={0.5, 0.7, 1.0, 1.5, 2.0, 3.0},
  x tick label style={font=\tiny},
  y tick label style={font=\ttiny, xshift=2pt},
  major grid style={axisgray!40, densely dotted, line width=0.4pt},
  minor grid style={axisgray!20, dotted, line width=0.3pt},
  grid=major,
  label style={font=\scriptsize},
  axis line style={axisgray!60, line width=0.4pt},
  tick style={axisgray!60, line width=0.3pt},
  scatter/classes={
    sd={mark=*, mark size=2pt, draw=slateblue!60!black, fill=slateblue!90},
    nosd={mark=*, mark size=2pt, draw=slateblue!60!black, fill=slateblue!90}
  },
]
\fill[softsand, opacity=0.6] (axis cs:2027.35, 0.5) rectangle (axis cs:2028.7, 3);

\draw[reflinecolor, densely dashed, line width=0.7pt] (axis cs:2023.7, 1.68) -- (axis cs:2028.7, 1.68);
\node[font=\ttiny, reflinecolor!80!black, anchor=south west] at (axis cs:2023.6, 1.35) {Val.\ ref\,=\,1.68};

\draw[axisgray!40, densely dotted, line width=0.5pt] (axis cs:2027.35, 0.5) -- (axis cs:2027.35, 3);

\addplot[scatter, only marks, scatter src=explicit symbolic]
coordinates {
  (2024.77, 1.42) [sd]  %
  (2025.54, 1.26) [sd]   %
  (2025.56, 1.17) [sd]   %
  (2026.56, 1.16) [sd]   %
  (2027.22, 1.01) [sd]   %
};
\addplot[scatter, only marks, scatter src=explicit symbolic]
coordinates {
  (2024.04, 2.12) [nosd]  %
  (2024.25, 1.97) [nosd]  %
  (2024.97, 1.68) [nosd]  %
  (2024.46, 1.56) [nosd]  %
  (2026.10, 1.39) [nosd]  %
  (2026.84, 1.82) [nosd]  %
  (2026.76, 1.97) [nosd]  %
  (2026.16, 2.10) [nosd]  %
  (2027.18, 1.43) [nosd]  %
  (2027.16, 2.29) [nosd]  %
};

\addplot[only marks, mark=diamond*, mark size=3.5pt,
  fill=accentorange, draw=accentorange!60!black, line width=0.5pt]
coordinates {
  (2027.6, 0.77)   %
  (2028.0, 0.77)   %
  (2028.4, 0.75)   %
};

\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.77, 1.45) {REPA};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2025.54, 1.28) {DDT};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2025.55, 1.05) {REPA-E};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2026.56, 1.18) {RAE};
\node[font=\ttiny, anchor=south east, slateblue!70!black] at (axis cs:2027.24, 1.01) {BAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.04, 2.15) {SiT};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.25, 1.99) {VAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.97, 1.70) {FlowAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.46, 1.58) {MAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2026.10, 1.41) {DeTok};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2026.80, 1.74) {iMF};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2026.6, 1.97) {JiT};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2026.16, 2.12) {PixNerd};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2027.16, 1.25) {Drift};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2027.16, 2.31) {pMF};
\node[font=\ttiny\bfseries, anchor=north, accentorange!80!black] at (axis cs:2027.65, 0.75) {iMF$^*$};
\node[font=\ttiny\bfseries, anchor=north, accentorange!80!black] at (axis cs:2028.05, 0.75) {pMF$^*$};
\node[font=\ttiny\bfseries, anchor=north, accentorange!80!black] at (axis cs:2028.45, 0.73) {JiT$^*$};

\node[font=\tiny\bfseries, accentorange!85!black, align=center] at (axis cs:2024.5, 0.7) {``Solved''?};

\end{axis}
\hspace{0.2em}
\begin{axis}[
  name=fdrplot,
  at={(fidplot.east)},
  anchor=west,
  xshift=20pt,
  width=0.56\textwidth,
  height=0.3\textwidth,
  xlabel={},
  ylabel={\fdr{6} $\downarrow$ (log-scale)},
  ylabel style={at={(-0.03,0.5)}, anchor=south},
  xmin=2023.7, xmax=2028.7,
  ymin=0.8, ymax=15,
  ymode=log,
  log basis y=10,
  xtick={2024, 2025, 2027},
  xticklabels={2024, 2025, 2026},
  xticklabel style={/pgf/number format/1000 sep={}},
  x tick label style={font=\tiny},
  y tick label style={font=\ttiny, xshift=2pt},
  ytick={1, 2, 3, 5, 7, 10},
  yticklabels={1.0, 2.0, 3.0, 5.0, 7.0, 10.0},
  major grid style={axisgray!40, densely dotted, line width=0.4pt},
  minor grid style={axisgray!20, dotted, line width=0.3pt},
  grid=major,
  label style={font=\scriptsize},
  axis line style={axisgray!60, line width=0.4pt},
  tick style={axisgray!60, line width=0.3pt},
  scatter/classes={
    sd={mark=*, mark size=2pt, draw=slateblue!60!black, fill=slateblue!90},
    nosd={mark=*, mark size=2pt, draw=slateblue!60!black, fill=slateblue!90}
  },
]
\fill[softsand, opacity=0.6] (axis cs:2027.35, 0.8) rectangle (axis cs:2028.7, 15);

\draw[reflinecolor, densely dashed, line width=0.7pt] (axis cs:2023.7, 1.0) -- (axis cs:2028.7, 1.0);
\node[font=\ttiny, reflinecolor!80!black, anchor=south west] at (axis cs:2023.75, 1.0) {Val.\ ref\,=\,1.0};

\draw[axisgray!40, densely dotted, line width=0.5pt] (axis cs:2027.35, 0.8) -- (axis cs:2027.35, 15);

\addplot[scatter, only marks, scatter src=explicit symbolic]
coordinates {
  (2024.77, 5.45) [sd]  %
  (2025.54, 5.70) [sd]   %
  (2025.56, 3.04) [sd]   %
  (2026.56, 3.26) [sd]   %
  (2027.22, 3.57) [sd]   %
};
\addplot[scatter, only marks, scatter src=explicit symbolic]
coordinates {
  (2024.04, 8.44) [nosd]  %
  (2024.25, 6.70) [nosd]  %
  (2024.97, 6.13) [nosd]  %
  (2024.46, 5.61) [nosd]  %
  (2026.10, 5.49) [nosd]  %
  (2026.84, 8.39) [nosd]  %
  (2026.76, 7.66) [nosd]  %
  (2026.16, 5.01) [nosd]  %
  (2027.18, 10.51) [nosd]  %
  (2027.16, 6.87) [nosd]  %
};

\addplot[only marks, mark=diamond*, mark size=3.5pt,
  fill=accentorange, draw=accentorange!60!black, line width=0.5pt]
coordinates {
  (2027.6, 2.57)   %
  (2028.0, 1.89)   %
  (2028.4, 2.65)   %
};

\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.77, 3.5) {REPA};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2025.54, 5.80) {DDT};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2025.3, 3.14) {REPA-E};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2026.56, 3.36) {RAE};
\node[font=\ttiny, anchor=south east, slateblue!70!black] at (axis cs:2027.3, 3.57) {BAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.04, 8.54) {SiT};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.25, 6.80) {VAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.97, 6.23) {FlowAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2024.46, 5.71) {MAR};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2026.10, 5.59) {DeTok};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2026.65, 8.49) {iMF};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2026.45, 7.76) {JiT};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2026.40, 4.6) {PixNerd};
\node[font=\ttiny, anchor=south west, slateblue!70!black] at (axis cs:2027.0, 10.61) {Drift};
\node[font=\ttiny, anchor=south, slateblue!70!black] at (axis cs:2027.16, 6.8) {pMF};
\node[font=\ttiny\bfseries, anchor=north, accentorange!80!black] at (axis cs:2027.65, 2.47) {iMF$^*$};
\node[font=\ttiny\bfseries, anchor=north, accentorange!80!black] at (axis cs:2028.05, 1.79) {pMF$^*$};
\node[font=\ttiny\bfseries, anchor=north, accentorange!80!black] at (axis cs:2028.45, 2.55) {JiT$^*$};

\node[font=\tiny\bfseries, accentorange!85!black, align=center] at (axis cs:2025.0, 1.3) {Not yet};

\end{axis}
\node (legend) [anchor=south west, inner sep=2.5pt,
  rounded corners=1.5pt, font=\ltiny] at ([xshift=-10pt, yshift=4pt]fidplot.north west) {%
  {\color{slateblue}$\bullet$}\,previous works\hspace{6pt}%
  {\color{accentorange}$\blacklozenge$}\,\method (ours)\hspace{8pt}
  $^*$\!: post-trained by \method with SigLIP2~\cite{tschannen2025siglip}, Inception~\cite{szegedy2016rethinking}, and MAE~\cite{he2022masked} for 100 epochs.%
};
\end{tikzpicture}
\end{center}

\vspace{-0.75em}
\caption{
\textbf{Is ImageNet generation ``solved''?}
\textbf{Left}: FID over time. Recent methods surpass the \emph{real} validation set images (red dashed) in terms of FID. \textbf{Right}: \fdr{6} (Eq.~\ref{eq:fdrk}), which averages normalized \frechet Distance ratios across six representation spaces. Under this metric, even the strongest existing methods remain far from the validation images, indicating that FID alone masks significant quality gaps. Each method is shown at its largest publicly available model size. Post-training with \method ({\color{accentorange}$\blacklozenge$}) improves both metrics; see Table~\ref{tab:system} for numerical results.
}
\label{fig:scatter_benchmark}
\end{figure}
%##################################################################################################

